End-to-End Ontology Learning with Large Language Models

Ontologies are useful for automatic machine processing of domain knowledge as they represent it in a structured format. Yet, constructing ontologies requires substantial manual effort. To automate part of this process, large language models (LLMs) have been applied to solve various subtasks of ontology learning. However, this partial ontology learning does not capture the interactions between subtasks. We address this gap by introducing OLLM, a general and scalable method for building the taxonomic backbone of an ontology from scratch. Rather than focusing on subtasks, like individual relations between entities, we model entire subcomponents of the target ontology by finetuning an LLM with a custom regulariser that reduces overfitting on high-frequency concepts. We introduce a novel suite of metrics for evaluating the quality of the generated ontology by measuring its semantic and structural similarity to the ground truth. In contrast to standard metrics, our metrics use deep learning techniques to define more robust distance measures between graphs. Both our quantitative and qualitative results on Wikipedia show that OLLM outperforms subtask composition methods, producing more semantically accurate ontologies while maintaining structural integrity. We further demonstrate that our model can be effectively adapted to new domains, like arXiv, needing only a small number of training examples. Our source code and datasets are available at https://github.com/andylolu2/ollm.

==> figures/overview_new.tex <==
\begin{figure}
    \centering
    % \includegraphics[width=\linewidth]{media/overview.pdf}
    % make tikz figure
    \begin{tikzpicture}
        [
            >=latex,
            doc/.style={
                    rectangle,
                    rounded corners=2pt,
                    % fill={black!80},
                    minimum width=10pt,
                    minimum height=14pt,
                    outer sep=3pt,
                },
            llm/.style={
                    rectangle,
                    rounded corners=2pt,
                    fill={black!20},
                    minimum width=45pt,
                    minimum height=25pt,
                    outer sep=3pt,
                },
            concept/.style={
                    circle,
                    fill={black!30},
                    inner sep=1.5pt,
                    outer sep=3pt,
                },
            every node/.append style={font=\sffamily},
            pics/.cd,
            % Marque croix en diagonale
            Cross/.style args={#1 and #2}{%
                    code = {%
                            \draw[#2,rotate=45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                            \draw[#2,rotate=-45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                        }
                },
            Cross/.default={2.5 and gray!25!black},
        ]
        \newcommand{\nodeDist}{0.8}
        \newcommand{\angleA}{47}
        \newcommand{\angleB}{70}
        \definecolor{c1}{RGB}{255,93,82}
        \definecolor{c2}{RGB}{94,118,255}
        \definecolor{c3}{RGB}{255,122,246}

        % PART A: Ontology
        \node[concept] (root) {};
        \node[concept] (l1) at ($(root) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (l2) at ($(root) + ({-\angleA}:{\nodeDist})$) {};
        \node[concept] (l11) at ($(l1) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept] (l12) at ($(l1) + ({-\angleB}:{\nodeDist})$) {};
        \node[concept] (l21) at ($(l2) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept] (l22) at ($(l2) + ({-\angleB}:{\nodeDist})$) {};
        \draw[->] (root) -- (l1);
        \draw[->] (root) -- (l2);
        \draw[->] (l1) -- (l11);
        \draw[->] (l1) -- (l12);
        \draw[->] (l2) -- (l21);
        \draw[->] (l2) -- (l22);

        \node[align=center] (caption) at ($(root) + (0, 0.8)$) {\small Ontology};

        \newcommand{\docSpace}{0.75}
        \node[doc,fill=c1] (doc1) at ($(l11) + (0, -\docSpace)$) {};
        \node[doc,fill=c2] (doc2) at ($(l12) + (0, -\docSpace)$) {};
        \node[doc,fill=c3] (doc3) at ($(l21) + (0, -\docSpace)$) {};
        \draw[densely dashed] (l11) -- (doc1);
        \draw[densely dashed] (l12) -- (doc2);
        \draw[densely dashed] (l21) -- (doc3);

        % line to separate the ontology into train and test
        \draw[dashed] ($(root) + (0, 0.4)$) -- ($(root) + (0, -2.7)$);
        \node at ($(root) + (0.9, -0.1)$) {\footnotesize Train};
        \node at ($(root) + (-0.9, -0.1)$) {\footnotesize Test};

        % PART B: Training
        \newcommand{\trainSpace}{1.7}
        \node[doc,fill=c3] (input) at ($(root) + (3.0, 1)$) {};
        \node[llm] (llm) at ($(input) + (\trainSpace, 0)$) {LLM};
        \node[concept] (sgRoot) at ($(llm) + (\trainSpace, 0.6)$) {};
        \node[concept] (sg2) at ($(sgRoot) + ({-\angleA}:{\nodeDist})$) {};
        \node[concept] (sg21) at ($(sg2) + ({180+\angleB}:{\nodeDist})$) {};
        \draw[->] (input) -- (llm);
        \draw[->] ($(llm) + (\trainSpace-0.2, 0)$) -- (llm);
        \draw[->] (sgRoot) -- (sg2);
        \draw[->] (sg2) -- (sg21);

        % PART C: Inference
        \node[doc,fill=c1] (input1) at ($(input) + (0, -2.0)$) {};
        \node[llm] (llm1) at ($(input1) + (\trainSpace, 0)$) {LLM};
        \node[concept] (sgRoot1) at ($(llm1) + (\trainSpace + 0.8, 0.6)$) {};
        \node[concept] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDist})$) {};
        \node[concept] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDist})$) {};
        \draw[->] (input1) -- (llm1);
        \draw[->] (llm1) -- ($(llm1) + (\trainSpace-0.25, 0)$);
        \draw[->] (sgRoot1) -- (sg12);
        \draw[->] (sgRoot1) -- (sg11);
        \draw[->] (sg11) -- (sg111);

        \node[doc,fill=c2] (input2) at ($(input1) + (0, -1.7)$) {};
        \node[llm] (llm2) at ($(input2) + (\trainSpace, 0)$) {LLM};
        \node[concept] (sgRoot2) at ($(llm2) + (\trainSpace + 0.8, 0.6)$) {};
        \node[concept] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDist})$) {};
        \draw[->] (input2) -- (llm2);
        \draw[->] (llm2) -- ($(llm2) + (\trainSpace-0.25, 0)$);
        \draw[->] (sgRoot2) -- (sg21);
        \draw[->] (sg21) -- (sg212);

        \node[concept] (testOutRoot) at ($(input1)!0.5!(input2) + (8.0, 0.7)$) {};
        \node[concept] (testOut1) at ($(testOutRoot) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (testOut11) at ($(testOut1) + ({-\angleB}:{\nodeDist})$) {};
        \node[concept] (testOut12) at ($(testOut1) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept] (testOut2) at ($(testOutRoot) + ({-\angleA}:{\nodeDist})$) {};
        \draw[->] (testOutRoot) -- (testOut1);
        \draw[->] (testOut1) -- (testOut11);
        \draw[->] (testOut1) -- (testOut12);
        \draw[->] (testOutRoot) -- pic[midway,-,rotate=-\angleA] {Cross={3.5 and red}} (testOut2);
        \draw[->] ($(input1)!0.5!(input2) + (5.1, 0)$) -- node [midway,above,align=center] {\scriptsize Sum and prune} ($(input1)!0.5!(input2) + (6.8, 0)$);

        % PART D: Evaluation
        \coordinate (start) at ($(doc1)!0.5!(doc2) + (0, -0.5)$);
        \coordinate (inter) at ($(start) + (6.1, -1.3)$);
        \coordinate (end) at ($(testOutRoot) + (0, -1.7)$);
        \draw[<->,rounded corners] (start) |- (inter) -| (end);
        \node[below] at (inter) {\small Gold standard evaluation};

        % Draw a separation line between Part B and Part C
        \draw[color={black!20}] ($(input)!0.5!(input1) + (-1.1, 0)$) -- ($(input)!0.5!(input1) + (9.0, 0)$);
        % Caption Part B
        \node[color={black!60},anchor=west] at ($(input)!0.5!(input1) + (-1.1, 1.6)$) {\small Training};
        % Caption Part C
        \node[color={black!60},anchor=west] at ($(input)!0.5!(input1) + (-1.1, -0.3)$) {\small Inference};
    \end{tikzpicture}

    \caption{Overview of \name. A finetuned LLM is used to model the relevant subgraph for each document in the source corpus. The generated subgraphs (sub-ontologies) are then summed into a weighted graph, and pruning is applied to obtain the final output ontology. \todo{Update this caption}}
    \label{fig:overview}
\end{figure}

==> figures/overview_v3.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        [
            >=latex,
            doc/.style={
                    rectangle,
                    rounded corners=2pt,
                    % fill={black!80},
                    minimum width=10pt,
                    minimum height=14pt,
                    outer sep=2pt,
                },
            llm/.style={
                    rectangle,
                    rounded corners=2pt,
                    fill={black!20},
                    minimum width=45pt,
                    minimum height=25pt,
                    outer sep=3pt,
                },
            concept/.style={
                    circle,
                    fill={black!30},
                    inner sep=1.5pt,
                    outer sep=3pt,
                },
            every node/.append style={font=\sffamily},
            pics/.cd,
            % Marque croix en diagonale
            Cross/.style args={#1 and #2}{%
                    code = {%
                            \draw[#2,rotate=45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                            \draw[#2,rotate=-45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                        }
                },
            Cross/.default={2.5 and gray!25!black},
        ]
        \newcommand{\nodeDist}{0.7}
        \newcommand{\angleA}{30}
        \newcommand{\angleB}{66}
        \definecolor{c1}{RGB}{255,93,82}
        \definecolor{c2}{RGB}{94,118,255}
        \definecolor{c3}{RGB}{255,122,246}
        \definecolor{c4}{RGB}{255,222,130}

        % PART A: Ontology
        \node[concept] (root) {};
        \node[concept] (l1) at ($(root) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (l2) at ($(root) + ({-\angleA}:{\nodeDist})$) {};
        \node[concept] (l11) at ($(l1) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept] (l12) at ($(l1) + ({-\angleB}:{\nodeDist})$) {};
        \node[concept] (l21) at ($(l2) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept] (l22) at ($(l2) + ({-\angleB}:{\nodeDist})$) {};
        \draw[->] (root) -- (l1);
        \draw[->] (root) -- (l2);
        \draw[->] (l1) -- (l11);
        \draw[->] (l1) -- (l12);
        \draw[->] (l2) -- (l21);
        \draw[->] (l2) -- (l22);

        \node[align=center] (caption) at ($(root) + (0, 0.8)$) {Ontology};

        \newcommand{\docSpace}{0.66}
        \node[doc,fill=c1] (doc1) at ($(l11) + (0, -\docSpace)$) {};
        \node[doc,fill=c2] (doc2) at ($(l12) + (0, -\docSpace)$) {};
        \node[doc,fill=c3] (doc3) at ($(l21) + (0, -\docSpace)$) {};
        \node[doc,fill=c4] (doc4) at ($(doc1.south) + (0, -0.3)$) {};
        \node[doc] (doc5) at ($(doc2.south) + (0, -0.3)$) {...};
        \node[doc] (doc6) at ($(l22) + (0, -\docSpace)$) {...};
        \draw[densely dashdotted] (l11) -- (doc1);
        \draw[densely dashdotted] (l12) -- (doc2);
        \draw[densely dashdotted] (l21) -- (doc3);
        \draw[densely dashdotted,bend right=40] (l11) to (doc4);

        % line to separate the ontology into train and test
        \draw[dashed] ($(root) + (0, 0.4)$) -- ($(root) + (0, -2.6)$);
        \node at ($(root) + (1.1, -0.1)$) {Train};
        \node at ($(root) + (-1.1, -0.1)$) {Test};

        % PART B: Training
        \newcommand{\trainSpace}{0.7}
        \node[doc,fill=c3] (input) at ($(root) + (3.0, 1.4)$) {};
        \node[llm,anchor=west] (llm) at ($(input.east) + (\trainSpace, 0)$) {LLM};
        \node[anchor=west,align=center] (loss) at ($(llm.east) + (\trainSpace, 0)$) {Mask-regularised loss};
        \node[concept] (sgRoot) at ($(loss.east) + (\trainSpace + 0.1, 0.6)$) {};
        \node[concept] (sg2) at ($(sgRoot) + ({-\angleA}:{\nodeDist})$) {};
        \node[concept] (sg21) at ($(sg2) + ({180+\angleB}:{\nodeDist})$) {};
        \draw[->] (input) -- (llm);
        \draw[->] (llm) -- (loss);
        \draw[->] ($(loss.east) + (\trainSpace-0.1, 0)$) -- (loss);
        \draw[->] (sgRoot) -- (sg2);
        \draw[->] (sg2) -- (sg21);
        \draw[->,bend right] (loss) to node [midway,above,align=center] {\scriptsize Backpropagate} (llm);

        % PART C: Inference
        \node[llm] (llm1) at ($(llm) + (0, -2.6)$) {LLM};
        \node[doc,fill=c1,anchor=east] (input1) at ($(llm1.west) + (-\trainSpace, 0.8)$) {};
        \node[concept] (sgRoot1) at ($(llm1.east) + (\trainSpace + 0.9, 1.1)$) {};
        \node[concept] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDist})$) {};
        \node[concept] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDist})$) {};
        \node[doc,fill=c2,anchor=east] (input2) at ($(llm1.west) + (-\trainSpace, -0.7)$) {};
        \node[concept] (sgRoot2) at ($(llm1.east) + (\trainSpace + 0.9, -0.5)$) {};
        \node[concept] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDist})$) {};
        \node (dots) at ($(input1)!0.5!(input2) + (0, 0.1)$) {$\vdots$};
        \node (dots2) at ($(dots) + (4.35, 0)$) {$\vdots$};
        \newcommand{\vertSpace}{0.25}
        \draw (input1) -| ($(input1.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, \vertSpace)$);
        \coordinate (out1) at ($(llm1.east) + (\trainSpace, 0.8)$);
        \draw[->] ($(llm1.east) + (0, \vertSpace)$) -| ($(llm1.east)!0.5!(out1)$) |- (out1);
        \draw (input2) -| ($(input2.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, -\vertSpace)$);
        \coordinate (out2) at ($(llm1.east) + (\trainSpace, -0.8)$);
        \draw[->] ($(llm1.east) + (0, -\vertSpace)$) -| ($(llm1.east)!0.5!(out2)$) |- (out2);


        % \node[doc,fill=c1] (input1) at ($(input) + (0, -2.0)$) {};
        % \node[llm] (llm1) at ($(input1) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot1) at ($(llm1) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDist})$) {};
        % \draw[->] (input1) -- (llm1);
        % \draw[->] (llm1) -- ($(llm1) + (\trainSpace-0.25, 0)$);
        \draw[->] (sgRoot1) -- (sg12);
        \draw[->] (sgRoot1) -- (sg11);
        \draw[->] (sg11) -- (sg111);

        % \node[doc,fill=c2] (input2) at ($(input1) + (0, -1.7)$) {};
        % \node[llm] (llm2) at ($(input2) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot2) at ($(llm2) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDist})$) {};
        % \draw[->] (input2) -- (llm2);
        % \draw[->] (llm2) -- ($(llm2) + (\trainSpace-0.25, 0)$);
        \draw[->] (sgRoot2) -- (sg21);
        \draw[->] (sg21) -- (sg212);

        \node[concept] (testOutRoot) at ($(input1)!0.5!(input2) + (8.0, 0.4)$) {};
        \node[concept] (testOut1) at ($(testOutRoot) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept] (testOut11) at ($(testOut1) + ({-\angleB}:{\nodeDist})$) {};
        \node[concept] (testOut12) at ($(testOut1) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept] (testOut2) at ($(testOutRoot) + ({-\angleA}:{\nodeDist})$) {};
        \draw[->] (testOutRoot) -- (testOut1);
        \draw[->] (testOut1) -- (testOut11);
        \draw[->] (testOut1) -- (testOut12);
        \draw[->] (testOutRoot) -- pic[midway,-,rotate=-\angleA] {Cross={3.5 and red}} (testOut2);
        \draw[->] ($(input1)!0.5!(input2) + (5.1, 0)$) -- node [midway,above,align=center] {\scriptsize Sum and prune} ($(input1)!0.5!(input2) + (7.0, 0)$);

        % PART D: Evaluation
        \coordinate (start) at ($(doc4)!0.5!(doc5) + (0, -0.3)$);
        \coordinate (inter) at ($(start) + (6.0, -0.45)$);
        \coordinate (end) at ($(testOutRoot) + (0, -1.5)$);
        \draw[<->,rounded corners] (start) |- (inter) -| (end);
        \node[below] at (inter) {Gold standard evaluation};

        % Draw a separation line between Part B and Part C
        \draw[color={black!20}] ($(input)!0.5!(input1) + (-1.2, 0.1)$) -- ($(input)!0.5!(input1) + (9.2, 0.1)$);
        % Caption Part B
        \node[color={black!60},anchor=west] at ($(input)!0.5!(input1) + (-1.2, 1.75)$) {Training};
        % Caption Part C
        \node[color={black!60},anchor=west] at ($(input)!0.5!(input1) + (-1.2, -0.25)$) {Inference};
        % Arrow connection llm train to llm inference.
        \draw[->,color={black!30}] (llm) -- (llm1);
        % Legend
        \node[doc,fill={black!50}] (docLegend) at ($(root) + (-1.3, 2.2)$) {};
        \node[anchor=west] (docDesc) at ($(docLegend) + (0.2, 0)$) {\footnotesize Document};
        \node[concept] (conceptLegend) at ($(docLegend) + (0, -0.6)$) {};
        \node[anchor=west] (conceptDesc) at ($(conceptLegend) + (0.2, 0)$) {\footnotesize Concept};
    \end{tikzpicture}

    \caption{Overview of \name. Using annotations of documents with their relevant concepts, we train an LLM to model relevant subgraphs of the target ontology with a custom regulariser. During inference, the generated subgraphs for each document are summed and pruned to give the final output ontology. For evaluation, we measure the similarity between the generated ontology and the ground truth. \todo{Label `target' in training, `output/generated' in inference, rotate ontology 90 deg? add visual cues to the concepts. Align the documents on the same line}}
    \label{fig:overview}
\end{figure}

==> figures/overview_v4.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        [
            >=latex,
            doc/.style={
                    rectangle,
                    rounded corners=2pt,
                    % fill={black!80},
                    minimum width=10pt,
                    minimum height=14pt,
                    outer sep=2pt,
                },
            llm/.style={
                    rectangle,
                    rounded corners=2pt,
                    fill={black!20},
                    minimum width=40pt,
                    minimum height=24pt,
                    outer sep=3pt,
                },
            concept/.style={
                    circle,
                    fill={black!30},
                    inner sep=1.25pt,
                    outer sep=2.5pt,
                },
            every node/.append style={font=\sffamily},
            pics/.cd,
            % Marque croix en diagonale
            Cross/.style args={#1 and #2}{%
                    code = {%
                            \draw[#2,rotate=45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                            \draw[#2,rotate=-45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                        }
                },
            Cross/.default={2.5 and gray!25!black},
        ]
        \newcommand{\nodeDist}{0.7}
        \newcommand{\nodeDistShort}{0.55}
        \newcommand{\angleA}{30}
        \newcommand{\angleB}{66}
        \definecolor{c0}{RGB}{150, 150, 150}
        \definecolor{c1}{RGB}{255, 93, 82}
        \definecolor{c2}{RGB}{94, 118, 255}
        \definecolor{c3}{RGB}{124, 188, 220}
        \definecolor{c4}{RGB}{215, 140, 255}
        \definecolor{c5}{RGB}{255, 195, 84}
        \definecolor{c6}{RGB}{64, 194, 62}

        % PART A: Ontology
        \node[concept,color=c0] (root) {};
        \node[concept,color=c4] (l1) at ($(root) + ({-90+\angleA}:{\nodeDist})$) {};
        \node[concept,color=c6] (l2) at ($(root) + ({90-\angleA}:{\nodeDist})$) {};
        \node[concept,color=c1] (l11) at ($(l1) + ({90-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c2] (l12) at ($(l1) + ({-90+\angleB}:{\nodeDist})$) {};
        \node[concept,color=c3] (l21) at ($(l2) + ({90-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c5] (l22) at ($(l2) + ({-90+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l1) at ($(root) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (l2) at ($(root) + ({-\angleA}:{\nodeDist})$) {};
        % \node[concept] (l11) at ($(l1) + ({180+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l12) at ($(l1) + ({-\angleB}:{\nodeDist})$) {};
        % \node[concept] (l21) at ($(l2) + ({180+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l22) at ($(l2) + ({-\angleB}:{\nodeDist})$) {};
        \draw[->] (root) -- (l1);
        \draw[->] (root) -- (l2);
        \draw[->] (l1) -- (l11);
        \draw[->] (l1) -- (l12);
        \draw[->] (l2) -- (l21);
        \draw[->] (l2) -- (l22);

        \node[anchor=west,inner sep=0,align=left] (caption) at ($(root.west) + (0.4, 1.9)$) {\small Dataset};

        \newcommand{\docSpace}{0.66}
        \node[doc,fill=c1] (doc1) at ($(l11) + (\docSpace, 0)$) {};
        \node[doc,fill=c2] (doc2) at ($(l12) + (\docSpace, 0)$) {};
        \node[doc,fill=c3] (doc3) at ($(l21) + (\docSpace, 0.26)$) {};
        \node[doc,fill=c4] (doc4) at ($(l11) + (\docSpace, -1.5)$) {};
        \node[doc,fill=c5] (doc7) at ($(l22) + (\docSpace, 0)$) {};
        \node[doc] (doc5) at ($(doc2)!0.5!(doc4)$) {...};
        \node[doc] (doc6) at ($(doc3)!0.5!(doc7)$) {...};
        \draw[dashdotted] (l11) -- (doc1);
        \draw[dashdotted] (l12) -- (doc2);
        \draw[dashdotted] (l21) -- (doc3);
        \draw[dashdotted] (l22) -- (doc7);
        \draw[dashdotted,bend right] (l1) to (doc4);
        
        % \node[doc,fill=c1] (doc1) at ($(l11) + (\docSpace, 0)$) {};
        % \node[doc,fill=c2] (doc2) at ($(l12) + (\docSpace, 0)$) {};
        % \node[doc,fill=c3] (doc3) at ($(l21) + (\docSpace, 0)$) {};
        % \node[doc,fill=c4] (doc4) at ($(l11) + (\docSpace, -1.5)$) {};
        % \node[doc] (doc5) at ($(doc2)!0.5!(doc4)$) {...};
        % \node[doc] (doc6) at ($(l22) + (\docSpace, 0)$) {...};
        % \draw[dashdotted] (l11) -- (doc1);
        % \draw[dashdotted] (l12) -- (doc2);
        % \draw[dashdotted] (l21) -- (doc3);
        % \draw[dashdotted,bend right] (l1) to (doc4);

        % line to separate the ontology into train and test
        % \draw[dashed] ($(root) + (0, 0.4)$) -- ($(root) + (0, -2.6)$);
        % \node at ($(root) + (1.1, -0.1)$) {Train};
        % \node at ($(root) + (-1.1, -0.1)$) {Test};

        % \draw[dashed] ($(root) + (-0.4, 0)$) -- ($(root) + (2.0, 0)$);
        % \node[anchor=west,inner sep=0] at ($(root.west) + (0, 1.1)$) {\small Train};
        % \node[anchor=west,inner sep=0] at ($(root.west) + (0, -1.5)$) {\small Test};

        % PART B: Training
        \newcommand{\trainSpace}{0.7}
        \node[doc,fill=c3] (input) at ($(doc3) + (1.0, -0.3)$) {};

        \node[llm,anchor=west] (llm) at ($(input.east) + (\trainSpace, 0)$) {\small LLM};
        \node[anchor=west,align=center] (loss) at ($(llm.east) + (\trainSpace, 0)$) {\small Mask-regularised loss};
        \begin{scope}[local bounding box=sg,shift={($(loss.east) + (0.7, 0.4)$)}]
            \node[concept,color=c0] (sgRoot) {};
            \node[concept,color=c6] (sg2) at ($(sgRoot) + ({-\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c3] (sg21) at ($(sg2) + ({-\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot) -- (sg2);
            \draw[->] (sg2) -- (sg21);
        \end{scope}
        \draw[->] (input) -- (llm);
        \draw[->] (llm) -- (loss);
        \draw[->] (sg) -- (loss);
        \draw[->,bend right] (loss) to node [midway,above,align=center] {\scriptsize Backpropagate} (llm);
        \node at ($(input) + (0, 0.6)$) {\scriptsize Input};
        \node at ($(sg) + (0, 0.8)$) {\scriptsize Target};

        % PART C: Inference
        \node[llm] (llm1) at ($(llm) + (0, -2.3)$) {\small LLM};
        \node[doc,fill=c1,anchor=east] (input1) at ($(llm1.west) + (-\trainSpace, 0.8)$) {};

        \begin{scope}[local bounding box=sg2,shift={($(llm1.east) + (\trainSpace + 0.8, 1.1)$)}]
            \node[concept,color=c0] (sgRoot2) {};
            \node[concept,color=c4] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c1] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot2) -- (sg21);
            \draw[->] (sg21) -- (sg212);
        \end{scope}

        \begin{scope}[local bounding box=sg1,shift={($(llm1.east) + (\trainSpace + 0.8, -0.45)$)}]
            \node[concept,color=c0] (sgRoot1) {};
            \node[concept,color=c4] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c6] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c2] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDistShort})$) {};
            \node[doc,fill=c2,anchor=east] (input2) at ($(llm1.west) + (-\trainSpace, -0.7)$) {};
            \draw[->] (sgRoot1) -- (sg12);
            \draw[->] (sgRoot1) -- (sg11);
            \draw[->] (sg11) -- (sg111);
        \end{scope}

        \node (dots) at ($(input1)!0.5!(input2)$) {...};
        \node (dots2) at ($(dots) + (4.0, 0)$) {...};
        \newcommand{\vertSpace}{0.25}
        \draw (input1) -| ($(input1.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, \vertSpace)$);
        \coordinate (out1) at ($(llm1.east) + (\trainSpace, 0.8)$);
        \draw[->] ($(llm1.east) + (0, \vertSpace)$) -| ($(llm1.east)!0.5!(out1)$) |- (out1);
        \draw (input2) -| ($(input2.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, -\vertSpace)$);
        \coordinate (out2) at ($(llm1.east) + (\trainSpace, -0.8)$);
        \draw[->] ($(llm1.east) + (0, -\vertSpace)$) -| ($(llm1.east)!0.5!(out2)$) |- (out2);


        % \node[doc,fill=c1] (input1) at ($(input) + (0, -2.0)$) {};
        % \node[llm] (llm1) at ($(input1) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot1) at ($(llm1) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDist})$) {};
        % \draw[->] (input1) -- (llm1);
        % \draw[->] (llm1) -- ($(llm1) + (\trainSpace-0.25, 0)$);

        % \node[doc,fill=c2] (input2) at ($(input1) + (0, -1.7)$) {};
        % \node[llm] (llm2) at ($(input2) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot2) at ($(llm2) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDist})$) {};
        % \draw[->] (input2) -- (llm2);
        % \draw[->] (llm2) -- ($(llm2) + (\trainSpace-0.25, 0)$);

        \node[concept,color=c0] (testOutRoot) at ($(input1)!0.5!(input2) + (7.2, 0.4)$) {};
        \node[concept,color=c4] (testOut1) at ($(testOutRoot) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept,color=c1] (testOut11) at ($(testOut1) + ({-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c2] (testOut12) at ($(testOut1) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept,color=c6] (testOut2) at ($(testOutRoot) + ({-\angleA}:{\nodeDist})$) {};
        \node at ($(testOutRoot) + (0, 0.45)$) {\scriptsize Output};
        \draw[->] (testOutRoot) -- (testOut1);
        \draw[->] (testOut1) -- (testOut11);
        \draw[->] (testOut1) -- (testOut12);
        \draw[->] (testOutRoot) -- pic[midway,-,rotate=-\angleA] {Cross={3.5 and red}} (testOut2);
        \draw[->] ($(input1)!0.5!(input2) + (4.6, 0)$) -- node [midway,above,align=center] {\scriptsize Sum and prune} ($(input1)!0.5!(input2) + (6.2, 0)$);

        % PART D: Evaluation
        \coordinate (start) at ($(l1) + (0, -0.8)$);
        \coordinate (inter) at ($(start) + (5.1, -1.5)$);
        \coordinate (end) at ($(testOutRoot) + (0, -1.2)$);
        \draw[<->,rounded corners] (start) |- (inter) -| (end);
        \node[below] at (inter) {\small Gold standard evaluation};

        % Draw a separation line between Part B and Part C
        \draw[color={black!30},dashed] ($(root) + (-0.8, 0)$) -- ($(root) + (13.0, 0)$);
        % Caption Part B
        \node[color={black!60},anchor=west,inner sep=0,rotate=90] at ($(root) + (-0.5, 0.2)$) {\small Training};
        % Caption Part C
        \node[color={black!60},anchor=west,inner sep=0,rotate=90,anchor=east] at ($(root) + (-0.5,-0.5)$) {\small Evaluation};
        % Arrow connection llm train to llm inference.
        \draw[->,color={black!30}] (llm) |- ($(llm)!0.5!(llm1)$) -| (llm1);
        % Legend
        \node[doc,fill={black!50}] (docLegend) at ($(root) + (11.4, -1.8)$) {};
        \node[anchor=west] (docDesc) at ($(docLegend) + (0.2, 0)$) {\scriptsize Document};
        \node[concept] (conceptLegend) at ($(docLegend) + (0, -0.6)$) {};
        \node[anchor=west] (conceptDesc) at ($(conceptLegend) + (0.2, 0)$) {\scriptsize Concept};
        \node (arrow1) at ($(docLegend.west) + (-0.05, -1.08)$) {};
        \node (arrow2) at ($(arrow1) + (0.65, 0)$) {};
        \draw[->] (arrow1) -- (arrow2);
        \node[anchor=west] (arrowDesc) at ($(conceptDesc.west) + (0, -0.47)$) {\scriptsize is-a relation};
        % \node[doc,fill={black!50}] (docLegend) at ($(root) + (11.3, -2.2)$) {};
        % \node[anchor=west] (docDesc) at ($(docLegend) + (0.2, 0)$) {\scriptsize Document};
        % \node[concept] (conceptLegend) at ($(docLegend) + (0, -0.6)$) {};
        % \node[anchor=west] (conceptDesc) at ($(conceptLegend) + (0.2, 0)$) {\scriptsize Concept};
    \end{tikzpicture}

    \caption{Overview of \name. Using annotations of documents with their relevant concepts, we train an LLM to model relevant subgraphs of the target ontology with a custom regulariser. During inference, the generated subgraphs for each document are summed and pruned to give the final output ontology. For evaluation, we measure the similarity between the generated ontology and the ground truth.}
    \label{fig:overview}
\end{figure}

==> figures/overview_v5.tex <==
\begin{wrapfigure}{R}{0.4\textwidth}
    \centering
    \begin{tikzpicture}
        [
            rotate=-90,
            transform shape,
            >=latex,
            doc/.style={
                    rectangle,
                    rounded corners=2pt,
                    % fill={black!80},
                    minimum width=10pt,
                    minimum height=14pt,
                    outer sep=2pt,
                },
            llm/.style={
                    rectangle,
                    rounded corners=2pt,
                    fill={black!20},
                    minimum width=40pt,
                    minimum height=24pt,
                    outer sep=3pt,
                },
            concept/.style={
                    circle,
                    fill={black!30},
                    inner sep=1.25pt,
                    outer sep=2.5pt,
                },
            every node/.append style={font=\sffamily},
            pics/.cd,
            % Marque croix en diagonale
            Cross/.style args={#1 and #2}{%
                    code = {%
                            \draw[#2,rotate=45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                            \draw[#2,rotate=-45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                        }
                },
            Cross/.default={2.5 and gray!25!black},
        ]
        \newcommand{\nodeDist}{0.7}
        \newcommand{\nodeDistShort}{0.55}
        \newcommand{\angleA}{30}
        \newcommand{\angleB}{66}
        \definecolor{c0}{RGB}{150, 150, 150}
        \definecolor{c1}{RGB}{255, 93, 82}
        \definecolor{c2}{RGB}{94, 118, 255}
        \definecolor{c3}{RGB}{124, 188, 220}
        \definecolor{c4}{RGB}{215, 140, 255}
        \definecolor{c5}{RGB}{255, 195, 84}
        \definecolor{c6}{RGB}{64, 194, 62}

        % PART A: Ontology
        \node[concept,color=c0] (root) {};
        \node[concept,color=c4] (l1) at ($(root) + ({-90+\angleA}:{\nodeDist})$) {};
        \node[concept,color=c6] (l2) at ($(root) + ({90-\angleA}:{\nodeDist})$) {};
        \node[concept,color=c1] (l11) at ($(l1) + ({90-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c2] (l12) at ($(l1) + ({-90+\angleB}:{\nodeDist})$) {};
        \node[concept,color=c3] (l21) at ($(l2) + ({90-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c5] (l22) at ($(l2) + ({-90+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l1) at ($(root) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (l2) at ($(root) + ({-\angleA}:{\nodeDist})$) {};
        % \node[concept] (l11) at ($(l1) + ({180+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l12) at ($(l1) + ({-\angleB}:{\nodeDist})$) {};
        % \node[concept] (l21) at ($(l2) + ({180+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l22) at ($(l2) + ({-\angleB}:{\nodeDist})$) {};
        \draw[->] (root) -- (l1);
        \draw[->] (root) -- (l2);
        \draw[->] (l1) -- (l11);
        \draw[->] (l1) -- (l12);
        \draw[->] (l2) -- (l21);
        \draw[->] (l2) -- (l22);

        \node[anchor=west,inner sep=0,align=left] (caption) at ($(root.west) + (0.4, 1.9)$) {\small Dataset};

        \newcommand{\docSpace}{0.66}
        \node[doc,fill=c1] (doc1) at ($(l11) + (\docSpace, 0)$) {};
        \node[doc,fill=c2] (doc2) at ($(l12) + (\docSpace, 0)$) {};
        \node[doc,fill=c3] (doc3) at ($(l21) + (\docSpace, 0.26)$) {};
        \node[doc,fill=c4] (doc4) at ($(l11) + (\docSpace, -1.5)$) {};
        \node[doc,fill=c5] (doc7) at ($(l22) + (\docSpace, 0)$) {};
        \node[doc] (doc5) at ($(doc2)!0.5!(doc4)$) {...};
        \node[doc] (doc6) at ($(doc3)!0.5!(doc7)$) {...};
        \draw[dashdotted] (l11) -- (doc1);
        \draw[dashdotted] (l12) -- (doc2);
        \draw[dashdotted] (l21) -- (doc3);
        \draw[dashdotted] (l22) -- (doc7);
        \draw[dashdotted,bend right] (l1) to (doc4);
        
        % \node[doc,fill=c1] (doc1) at ($(l11) + (\docSpace, 0)$) {};
        % \node[doc,fill=c2] (doc2) at ($(l12) + (\docSpace, 0)$) {};
        % \node[doc,fill=c3] (doc3) at ($(l21) + (\docSpace, 0)$) {};
        % \node[doc,fill=c4] (doc4) at ($(l11) + (\docSpace, -1.5)$) {};
        % \node[doc] (doc5) at ($(doc2)!0.5!(doc4)$) {...};
        % \node[doc] (doc6) at ($(l22) + (\docSpace, 0)$) {...};
        % \draw[dashdotted] (l11) -- (doc1);
        % \draw[dashdotted] (l12) -- (doc2);
        % \draw[dashdotted] (l21) -- (doc3);
        % \draw[dashdotted,bend right] (l1) to (doc4);

        % line to separate the ontology into train and test
        % \draw[dashed] ($(root) + (0, 0.4)$) -- ($(root) + (0, -2.6)$);
        % \node at ($(root) + (1.1, -0.1)$) {Train};
        % \node at ($(root) + (-1.1, -0.1)$) {Test};

        % \draw[dashed] ($(root) + (-0.4, 0)$) -- ($(root) + (2.0, 0)$);
        % \node[anchor=west,inner sep=0] at ($(root.west) + (0, 1.1)$) {\small Train};
        % \node[anchor=west,inner sep=0] at ($(root.west) + (0, -1.5)$) {\small Test};

        % PART B: Training
        \newcommand{\trainSpace}{0.7}
        \node[doc,fill=c3] (input) at ($(doc3) + (1.0, -0.3)$) {};

        \node[llm,anchor=west] (llm) at ($(input.east) + (\trainSpace, 0)$) {\small LLM};
        \node[anchor=west,align=center] (loss) at ($(llm.east) + (\trainSpace, 0)$) {\small Mask-regularised loss};
        \begin{scope}[local bounding box=sg,shift={($(loss.east) + (0.7, 0.4)$)}]
            \node[concept,color=c0] (sgRoot) {};
            \node[concept,color=c6] (sg2) at ($(sgRoot) + ({-\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c3] (sg21) at ($(sg2) + ({-\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot) -- (sg2);
            \draw[->] (sg2) -- (sg21);
        \end{scope}
        \draw[->] (input) -- (llm);
        \draw[->] (llm) -- (loss);
        \draw[->] (sg) -- (loss);
        \draw[->,bend right] (loss) to node [midway,above,align=center] {\scriptsize Backpropagate} (llm);
        \node at ($(input) + (0, 0.6)$) {\scriptsize Input};
        \node at ($(sg) + (0, 0.8)$) {\scriptsize Target};

        % PART C: Inference
        \node[llm] (llm1) at ($(llm) + (0, -2.3)$) {\small LLM};
        \node[doc,fill=c1,anchor=east] (input1) at ($(llm1.west) + (-\trainSpace, 0.8)$) {};

        \begin{scope}[local bounding box=sg2,shift={($(llm1.east) + (\trainSpace + 0.8, 1.1)$)}]
            \node[concept,color=c0] (sgRoot2) {};
            \node[concept,color=c4] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c1] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot2) -- (sg21);
            \draw[->] (sg21) -- (sg212);
        \end{scope}

        \begin{scope}[local bounding box=sg1,shift={($(llm1.east) + (\trainSpace + 0.8, -0.45)$)}]
            \node[concept,color=c0] (sgRoot1) {};
            \node[concept,color=c4] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c6] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDistShort})$) {};
            \node[concept,color=c2] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDistShort})$) {};
            \node[doc,fill=c2,anchor=east] (input2) at ($(llm1.west) + (-\trainSpace, -0.7)$) {};
            \draw[->] (sgRoot1) -- (sg12);
            \draw[->] (sgRoot1) -- (sg11);
            \draw[->] (sg11) -- (sg111);
        \end{scope}

        \node (dots) at ($(input1)!0.5!(input2)$) {...};
        \node (dots2) at ($(dots) + (4.0, 0)$) {...};
        \newcommand{\vertSpace}{0.25}
        \draw (input1) -| ($(input1.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, \vertSpace)$);
        \coordinate (out1) at ($(llm1.east) + (\trainSpace, 0.8)$);
        \draw[->] ($(llm1.east) + (0, \vertSpace)$) -| ($(llm1.east)!0.5!(out1)$) |- (out1);
        \draw (input2) -| ($(input2.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, -\vertSpace)$);
        \coordinate (out2) at ($(llm1.east) + (\trainSpace, -0.8)$);
        \draw[->] ($(llm1.east) + (0, -\vertSpace)$) -| ($(llm1.east)!0.5!(out2)$) |- (out2);


        % \node[doc,fill=c1] (input1) at ($(input) + (0, -2.0)$) {};
        % \node[llm] (llm1) at ($(input1) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot1) at ($(llm1) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDist})$) {};
        % \draw[->] (input1) -- (llm1);
        % \draw[->] (llm1) -- ($(llm1) + (\trainSpace-0.25, 0)$);

        % \node[doc,fill=c2] (input2) at ($(input1) + (0, -1.7)$) {};
        % \node[llm] (llm2) at ($(input2) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot2) at ($(llm2) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDist})$) {};
        % \draw[->] (input2) -- (llm2);
        % \draw[->] (llm2) -- ($(llm2) + (\trainSpace-0.25, 0)$);

        \node[concept,color=c0] (testOutRoot) at ($(input1)!0.5!(input2) + (7.2, 0.4)$) {};
        \node[concept,color=c4] (testOut1) at ($(testOutRoot) + ({180+\angleA}:{\nodeDist})$) {};
        \node[concept,color=c1] (testOut11) at ($(testOut1) + ({-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c2] (testOut12) at ($(testOut1) + ({180+\angleB}:{\nodeDist})$) {};
        \node[concept,color=c6] (testOut2) at ($(testOutRoot) + ({-\angleA}:{\nodeDist})$) {};
        \node at ($(testOutRoot) + (0, 0.45)$) {\scriptsize Output};
        \draw[->] (testOutRoot) -- (testOut1);
        \draw[->] (testOut1) -- (testOut11);
        \draw[->] (testOut1) -- (testOut12);
        \draw[->] (testOutRoot) -- pic[midway,-,rotate=-\angleA] {Cross={3.5 and red}} (testOut2);
        \draw[->] ($(input1)!0.5!(input2) + (4.6, 0)$) -- node [midway,above,align=center] {\scriptsize Sum and prune} ($(input1)!0.5!(input2) + (6.2, 0)$);

        % PART D: Evaluation
        \coordinate (start) at ($(l1) + (0, -0.8)$);
        \coordinate (inter) at ($(start) + (5.1, -1.5)$);
        \coordinate (end) at ($(testOutRoot) + (0, -1.2)$);
        \draw[<->,rounded corners] (start) |- (inter) -| (end);
        \node[below] at (inter) {\small Gold standard evaluation};

        % Draw a separation line between Part B and Part C
        \draw[color={black!30},dashed] ($(root) + (-0.8, 0)$) -- ($(root) + (13.0, 0)$);
        % Caption Part B
        \node[color={black!60},anchor=west,inner sep=0,rotate=90] at ($(root) + (-0.5, 0.2)$) {\small Training};
        % Caption Part C
        \node[color={black!60},anchor=west,inner sep=0,rotate=90,anchor=east] at ($(root) + (-0.5,-0.5)$) {\small Evaluation};
        % Arrow connection llm train to llm inference.
        \draw[->,color={black!30}] (llm) |- ($(llm)!0.5!(llm1)$) -| (llm1);
        % Legend
        \node[doc,fill={black!50}] (docLegend) at ($(root) + (11.4, -1.8)$) {};
        \node[anchor=west] (docDesc) at ($(docLegend) + (0.2, 0)$) {\scriptsize Document};
        \node[concept] (conceptLegend) at ($(docLegend) + (0, -0.6)$) {};
        \node[anchor=west] (conceptDesc) at ($(conceptLegend) + (0.2, 0)$) {\scriptsize Concept};
        \node (arrow1) at ($(docLegend.west) + (-0.05, -1.08)$) {};
        \node (arrow2) at ($(arrow1) + (0.65, 0)$) {};
        \draw[->] (arrow1) -- (arrow2);
        \node[anchor=west] (arrowDesc) at ($(conceptDesc.west) + (0, -0.47)$) {\scriptsize is-a relation};
        % \node[doc,fill={black!50}] (docLegend) at ($(root) + (11.3, -2.2)$) {};
        % \node[anchor=west] (docDesc) at ($(docLegend) + (0.2, 0)$) {\scriptsize Document};
        % \node[concept] (conceptLegend) at ($(docLegend) + (0, -0.6)$) {};
        % \node[anchor=west] (conceptDesc) at ($(conceptLegend) + (0.2, 0)$) {\scriptsize Concept};
    \end{tikzpicture}

    \caption{Overview of \name. Using annotations of documents with their relevant concepts, we train an LLM to model relevant subgraphs of the target ontology with a custom regulariser. During inference, the generated subgraphs for each document are summed and pruned to give the final output ontology. For evaluation, we measure the similarity between the generated ontology and the ground truth.}
    \label{fig:overview}
\end{wrapfigure}

==> figures/overview_v6.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        [
            >=latex,
            doc/.style={
                    rectangle,
                    rounded corners=2pt,
                    minimum width=10pt,
                    minimum height=14pt,
                    outer sep=2pt,
                },
            llm/.style={
                    rectangle,
                    rounded corners=2pt,
                    fill={black!20},
                    minimum width=40pt,
                    minimum height=24pt,
                    outer sep=3pt,
                },
            concept/.style={
                    circle,
                    fill={black!30},
                    inner sep=1.25pt,
                    outer sep=2.5pt,
                },
            every node/.append style={font=\sffamily},
            pics/.cd,
            % Marque croix en diagonale
            Cross/.style args={#1 and #2}{%
                    code = {%
                            \draw[#2,rotate=45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                            \draw[#2,rotate=-45,scale=1.4,very thick]
                            (0,#1 pt) -- (0,-#1 pt) ;
                        }
                },
            Cross/.default={2.5 and gray!25!black},
        ]
        \newcommand{\nodeDist}{0.8}
        \newcommand{\nodeDistShort}{0.6}
        \newcommand{\angleA}{15}
        \newcommand{\angleB}{58}
        \definecolor{c0}{RGB}{150, 150, 150}
        \definecolor{c1}{RGB}{255, 93, 82}
        \definecolor{c2}{RGB}{94, 118, 255}
        \definecolor{c3}{RGB}{118, 177, 207}
        \definecolor{c4}{RGB}{215, 140, 255}
        \definecolor{c5}{RGB}{155, 196, 59}
        \definecolor{c6}{RGB}{53, 204, 131}
        \definecolor{llmcolor}{RGB}{235, 200, 167}
        \definecolor{losscolor}{RGB}{200, 200, 200}

        % PART A: Ontology
        \node[concept,color=c0] (root) {};
        \node[concept,color=c4] (l1) at ($(root) + ({-90+\angleA}:{\nodeDist+0.55})$) {};
        \node[concept,color=c6] (l2) at ($(root) + ({90-\angleA}:{\nodeDist+0.55})$) {};
        \node[concept,color=c1] (l11) at ($(l1) + ({90-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c2] (l12) at ($(l1) + ({-90+\angleB}:{\nodeDist})$) {};
        \node[concept,color=c3] (l21) at ($(l2) + ({90-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c5] (l22) at ($(l2) + ({-90+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l1) at ($(root) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (l2) at ($(root) + ({-\angleA}:{\nodeDist})$) {};
        % \node[concept] (l11) at ($(l1) + ({180+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l12) at ($(l1) + ({-\angleB}:{\nodeDist})$) {};
        % \node[concept] (l21) at ($(l2) + ({180+\angleB}:{\nodeDist})$) {};
        % \node[concept] (l22) at ($(l2) + ({-\angleB}:{\nodeDist})$) {};
        \draw[->] (root) -- (l1);
        \draw[->] (root) -- (l2);
        \draw[->] (l1) -- (l11);
        \draw[->] (l1) -- (l12);
        \draw[->] (l2) -- (l21);
        \draw[->] (l2) -- (l22);

        \node[anchor=west,inner sep=0,align=left] (caption) at ($(root.west) + (0.4, 2.55)$) {\small Dataset};

        \newcommand{\docSpace}{0.66}
        \node[doc,fill=c1] (doc1) at ($(l11) + ({90-\angleB-10}:{\nodeDist})$) {};
        \node[doc,fill=c2] (doc2) at ($(l12) + ({-90+\angleB+10}:{\nodeDist})$) {};
        \node[doc,fill=c3] (doc3) at ($(l21) + ({90-\angleB-10}:{\nodeDist})$) {};
        % \node[doc,fill=c4] (doc4) at ($(l11) + (\docSpace, -1.5)$) {};
        \node[doc,fill=c5] (doc7) at ($(l22) + ({-90+\angleB+10}:{\nodeDist})$) {};
        \node[doc,rotate=90] (doc5) at ($(doc1)!0.5!(doc2)$) {...};
        \node[doc,rotate=90] (doc6) at ($(doc3)!0.5!(doc7)$) {...};
        \draw[dashdotted] (l11) to (doc1);
        \draw[dashdotted] (l12) to (doc2);
        \draw[dashdotted] (l21) to (doc3);
        \draw[dashdotted] (l22) to (doc7);
        % \draw[dashdotted,bend right] (l1) to (doc4);

        % line to separate the ontology into train and test
        % \draw[dashed] ($(root) + (0, 0.4)$) -- ($(root) + (0, -2.6)$);
        % \node at ($(root) + (1.1, -0.1)$) {Train};
        % \node at ($(root) + (-1.1, -0.1)$) {Test};

        % \draw[dashed] ($(root) + (-0.4, 0)$) -- ($(root) + (2.0, 0)$);
        % \node[anchor=west,inner sep=0] at ($(root.west) + (0, 1.1)$) {\small Train};
        % \node[anchor=west,inner sep=0] at ($(root.west) + (0, -1.5)$) {\small Test};

        % PART B: Training
        \newcommand{\vertSpace}{0.22}
        \newcommand{\trainSpace}{0.7}
        % \node[doc,fill=c3] (input) at ($(doc3) + (1.0, 0)$) {};
        % \node[doc,fill=c5] (inputp) at ($(doc7) + (1.0, 0)$) {};

        \node[llm,anchor=west,fill=llmcolor] (llm) at ($(doc3)!0.5!(doc7) + (1, 0)$) {\small LLM};
        \node[anchor=west,align=center,rounded corners=1.5pt,outer sep=3pt,inner sep=6pt,fill=losscolor] (loss) at ($(llm.east) + (\trainSpace + 0.2, 0)$) {\small Mask-regularised loss};

        \begin{scope}[local bounding box=target1,shift={($(loss.east) + (1.1, 0.2)$)},outer sep=3pt]
            \node[concept,color=c0] (sgRoot) {};
            \node[concept,color=c6] (sg2) at ($(sgRoot) + ({90-\angleA-20}:{\nodeDistShort})$) {};
            \node[concept,color=c3] (sg21) at ($(sg2) + ({90-\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot) -- (sg2);
            \draw[->] (sg2) -- (sg21);
        \end{scope}

        \begin{scope}[local bounding box=target2,shift={($(loss.east) + (1.1, -0.85)$)},outer sep=3pt]
            \node[concept,color=c0] (sgRoot) {};
            \node[concept,color=c6] (sg2) at ($(sgRoot) + ({90-\angleA-20}:{\nodeDistShort})$) {};
            \node[concept,color=c5] (sg22) at ($(sg2) + ({-90+\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot) -- (sg2);
            \draw[->] (sg2) -- (sg22);
        \end{scope}

        \coordinate (out) at ($(llm.west) + (0, \vertSpace)$);
        \draw[color=c3] (doc3) -| ($(doc3.east)!0.5!(out)$) |- (out);
        \draw[->,color=c3] ($(llm.east) + (0, \vertSpace)$) -- ($(loss.west) + (0, \vertSpace)$);

        \coordinate (out) at ($(llm.west) + (0, -\vertSpace)$);
        \draw[color=c5] (doc7) -| ($(doc7.east)!0.5!(out)$) |- (out);
        \draw[->,color=c5] ($(llm.east) + (0, -\vertSpace)$) -- ($(loss.west) + (0, -\vertSpace)$);

        \coordinate (out) at ($(loss.east) + (0, \vertSpace)$);
        \draw[->,color=c3] (target1) -| ($(target1)!0.5!(out)$) |- (out);
        \coordinate (out) at ($(loss.east) + (0, -\vertSpace)$);
        \draw[->,color=c5] (target2) -| ($(target2)!0.5!(out)$) |- (out);
        \draw[->,bend right,color=c3] (loss) to node [midway,above,align=center,color=black] {\scriptsize Backpropagate} (llm);
        \draw[->,bend left,color=c5] (loss) to (llm);
        \node at ($(target1) + (0, 0.6)$) {\scriptsize Target};

        % PART C: Inference
        \node[llm,anchor=west,fill=llmcolor] (llm1) at ($(doc1)!0.5!(doc2) + (1.0, 0)$) {\small LLM};
        % \node[doc,fill=c1,anchor=east] (input1) at ($(llm1.west) + (-\trainSpace, 0.8)$) {};

        \begin{scope}[local bounding box=sg1,shift={($(llm1.east) + (\trainSpace + 0.2, 0.6)$)}]
            \node[concept,color=c0] (sgRoot1) {};
            \node[concept,color=c4] (sg11) at ($(sgRoot1) + ({-90+\angleA+20}:{\nodeDistShort})$) {};
            \node[concept,color=c6] (sg12) at ($(sgRoot1) + ({90-\angleA-20}:{\nodeDistShort})$) {};
            \node[concept,color=c1] (sg112) at ($(sg11) + ({90-\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot1) -- (sg12);
            \draw[->] (sgRoot1) -- (sg11);
            \draw[->] (sg11) -- (sg112);
        \end{scope}

        \begin{scope}[local bounding box=sg2,shift={($(llm1.east) + (\trainSpace + 0.2, -0.5)$)}]
            \node[concept,color=c0] (sgRoot2) {};
            \node[concept,color=c4] (sg21) at ($(sgRoot2) + ({-90+\angleA+20}:{\nodeDistShort})$) {};
            \node[concept,color=c2] (sg211) at ($(sg21) + ({-90+\angleB}:{\nodeDistShort})$) {};
            \draw[->] (sgRoot2) -- (sg21);
            \draw[->] (sg21) -- (sg211);
        \end{scope}


        % \node (dots) at ($(input1)!0.5!(input2)$) {...};
        % \node (dots2) at ($(dots) + (4.0, 0)$) {...};
        \node[rotate=90] at ($(sg1)!0.5!(sg2) + (0, -0.15)$) {...};
        \draw[color=c1] (doc1) -| ($(doc1.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, \vertSpace)$);
        \coordinate (out1) at ($(llm1.east) + (\trainSpace, 0.75)$);
        \draw[->,color=c1] ($(llm1.east) + (0, \vertSpace)$) -| ($(llm1.east)!0.5!(out1)$) |- (out1);
        \draw[color=c2] (doc2) -| ($(doc2.east)!0.5!(llm1.west)$) |- ($(llm1.west) + (0, -\vertSpace)$);
        \coordinate (out2) at ($(llm1.east) + (\trainSpace, -0.75)$);
        \draw[->,color=c2] ($(llm1.east) + (0, -\vertSpace)$) -| ($(llm1.east)!0.5!(out2)$) |- (out2);


        % \node[doc,fill=c1] (input1) at ($(input) + (0, -2.0)$) {};
        % \node[llm] (llm1) at ($(input1) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot1) at ($(llm1) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg11) at ($(sgRoot1) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg12) at ($(sgRoot1) + ({-\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg111) at ($(sg11) + ({180+\angleB}:{\nodeDist})$) {};
        % \draw[->] (input1) -- (llm1);
        % \draw[->] (llm1) -- ($(llm1) + (\trainSpace-0.25, 0)$);

        % \node[doc,fill=c2] (input2) at ($(input1) + (0, -1.7)$) {};
        % \node[llm] (llm2) at ($(input2) + (\trainSpace, 0)$) {LLM};
        % \node[concept] (sgRoot2) at ($(llm2) + (\trainSpace + 0.8, 0.6)$) {};
        % \node[concept] (sg21) at ($(sgRoot2) + ({180+\angleA}:{\nodeDist})$) {};
        % \node[concept] (sg212) at ($(sg21) + ({-\angleB}:{\nodeDist})$) {};
        % \draw[->] (input2) -- (llm2);
        % \draw[->] (llm2) -- ($(llm2) + (\trainSpace-0.25, 0)$);

        \node[concept,color=c0] (testOutRoot) at ($(doc1)!0.5!(doc2) + (7.1, 0.0)$) {};
        \node[concept,color=c4] (testOut1) at ($(testOutRoot) + ({-90+\angleA+20}:{\nodeDist})$) {};
        \node[concept,color=c2] (testOut11) at ($(testOut1) + ({-90+\angleB}:{\nodeDist})$) {};
        \node[concept,color=c1] (testOut12) at ($(testOut1) + ({90-\angleB}:{\nodeDist})$) {};
        \node[concept,color=c6] (testOut2) at ($(testOutRoot) + ({90-\angleA-20}:{\nodeDist})$) {};
        \node at ($(testOutRoot) + (0.4, 0.9)$) {\scriptsize Output};
        \draw[->] (testOutRoot) -- (testOut1);
        \draw[->] (testOut1) -- (testOut11);
        \draw[->] (testOut1) -- (testOut12);
        \draw[->] (testOutRoot) -- pic[midway,-,rotate=60] {Cross={3.5 and red}} (testOut2);
        \draw[->] ($(doc1)!0.5!(doc2) + (4.6, 0)$) -- node [midway,above,align=center] {\scriptsize Sum and prune} ($(doc1)!0.5!(doc2) + (6.8, 0)$);

        % PART D: Evaluation
        \coordinate (start) at ($(l1) + (0, -0.4)$);
        \coordinate (inter) at ($(start) + (4.5, -1.3)$);
        \coordinate (end) at ($(testOut1) + (0, -0.3)$);
        \draw[<->,rounded corners] (start) |- (inter) -| (end);
        \node[below] at (inter) {\footnotesize Gold standard evaluation};

        % Draw a separation line between Part B and Part C
        \draw[color={black!30},dashed] ($(root) + (-0.85, 0)$) -- ($(root) + (12.65, 0)$);
        % Caption Part B
        \node[color={black!50},inner sep=0,rotate=90] at ($(l2) + (-0.8, 0)$) {\small Training};
        % Caption Part C
        \node[color={black!50},inner sep=0,rotate=90,align=center] at ($(l1) + (-0.8,0)$) {\small Evaluation /\\Inference};
        % Arrow connection llm train to llm inference.
        \draw[->,color={black!30}] (llm) |- ($(llm)!0.5!(llm1)$) -| (llm1);
        % Legend
        \node[doc,fill={black!50}] (docLegend) at ($(root) + (10.8, -1.5)$) {};
        \node[anchor=west] (docDesc) at ($(docLegend) + (0.2, 0)$) {\scriptsize Document};
        \node[concept] (conceptLegend) at ($(docLegend) + (0, -0.6)$) {};
        \node[anchor=west] (conceptDesc) at ($(conceptLegend) + (0.2, 0)$) {\scriptsize Concept};
        \node (arrow1) at ($(docLegend.west) + (-0.05, -1.08)$) {};
        \node (arrow2) at ($(arrow1) + (0.65, 0)$) {};
        \draw[->] (arrow1) -- (arrow2);
        \node[anchor=west] (arrowDesc) at ($(conceptDesc.west) + (0, -0.47)$) {\scriptsize Is-a relation};
    \end{tikzpicture}
    \caption{\name: Using annotations of documents with their relevant concepts, we train an LLM to model relevant subgraphs of the target ontology with a custom regulariser. During inference, the generated subgraphs for each document are summed and pruned to give the final output ontology. For evaluation, we measure the similarity between the generated ontology and the ground truth.}
    \label{fig:overview}
\end{figure}
